Monopole Spectra in non-Abelian Gauge Theories

We study the continuum limit of the length spectrum of magnetic monopole structures found after various Abelian projections of pure gauge SU(2), including the maximally Abelian gauge. We comment on Gribov copies, and measurements of the string tension.

==> plot_spec2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,103){\makebox(0,0)[r]{{$-5$}}}
\put(1436.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,247){\makebox(0,0)[r]{{$-3$}}}
\put(1436.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,390){\makebox(0,0)[r]{{$-1$}}}
\put(1436.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,534){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,678){\makebox(0,0)[r]{{$3$}}}
\put(1436.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,821){\makebox(0,0)[r]{{$5$}}}
\put(1436.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$1$}}}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(417.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,19){\makebox(0,0){\shortstack{\\ \\ \\ {$3$}}}}
\put(714.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(1011.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,19){\makebox(0,0){\shortstack{\\ \\ \\ {$5$}}}}
\put(1308.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,522){\makebox(0,0){{$\log N(l)$}}}
\put(788,-53){\makebox(0,0){{$\log l$}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(235,829){\circle{12}}
\put(355,761){\circle{12}}
\put(440,702){\circle{12}}
\put(507,654){\circle{12}}
\put(561,615){\circle{12}}
\put(607,582){\circle{12}}
\put(646,554){\circle{12}}
\put(681,530){\circle{12}}
\put(713,506){\circle{12}}
\put(741,487){\circle{12}}
\put(767,466){\circle{12}}
\put(790,453){\circle{12}}
\put(812,431){\circle{12}}
\put(833,416){\circle{12}}
\put(852,410){\circle{12}}
\put(870,403){\circle{12}}
\put(887,390){\circle{12}}
\put(903,375){\circle{12}}
\put(918,363){\circle{12}}
\put(933,351){\circle{12}}
\put(947,334){\circle{12}}
\put(960,341){\circle{12}}
\put(972,330){\circle{12}}
\put(985,323){\circle{12}}
\put(996,304){\circle{12}}
\put(1007,294){\circle{12}}
\put(1018,307){\circle{12}}
\put(1029,303){\circle{12}}
\put(1039,271){\circle{12}}
\put(1048,272){\circle{12}}
\put(1058,257){\circle{12}}
\put(1067,264){\circle{12}}
\put(1076,249){\circle{12}}
\put(1084,257){\circle{12}}
\put(1093,231){\circle{12}}
\put(1101,235){\circle{12}}
\put(1109,210){\circle{12}}
\put(1117,219){\circle{12}}
\put(1124,197){\circle{12}}
\put(1131,224){\circle{12}}
\put(1139,166){\circle{12}}
\put(1146,235){\circle{12}}
\put(1152,201){\circle{12}}
\put(1159,213){\circle{12}}
\put(1166,219){\circle{12}}
\put(1172,210){\circle{12}}
\put(1178,189){\circle{12}}
\put(1184,181){\circle{12}}
\put(1190,201){\circle{12}}
\put(1196,235){\circle{12}}
\put(1202,171){\circle{12}}
\put(1208,193){\circle{12}}
\put(1213,154){\circle{12}}
\put(1219,185){\circle{12}}
\put(1224,216){\circle{12}}
\put(1229,201){\circle{12}}
\put(1234,147){\circle{12}}
\put(1239,171){\circle{12}}
\put(1244,181){\circle{12}}
\put(1249,201){\circle{12}}
\put(1254,204){\circle{12}}
\put(1259,176){\circle{12}}
\put(1264,197){\circle{12}}
\put(1268,189){\circle{12}}
\put(1273,140){\circle{12}}
\put(1277,154){\circle{12}}
\put(1282,160){\circle{12}}
\put(1286,166){\circle{12}}
\put(1290,147){\circle{12}}
\put(1294,160){\circle{12}}
\put(1299,193){\circle{12}}
\put(1303,160){\circle{12}}
\put(1307,122){\circle{12}}
\put(1311,140){\circle{12}}
\put(1315,122){\circle{12}}
\put(1319,166){\circle{12}}
\put(1322,176){\circle{12}}
\put(1326,154){\circle{12}}
\put(1330,147){\circle{12}}
\put(1334,131){\circle{12}}
\put(1337,189){\circle{12}}
\put(1341,160){\circle{12}}
\put(1344,81){\circle{12}}
\put(1348,160){\circle{12}}
\put(1351,122){\circle{12}}
\put(1355,111){\circle{12}}
\put(1358,166){\circle{12}}
\put(1362,111){\circle{12}}
\put(1365,147){\circle{12}}
\put(1368,154){\circle{12}}
\put(1371,189){\circle{12}}
\put(1375,154){\circle{12}}
\put(1378,111){\circle{12}}
\put(1381,131){\circle{12}}
\put(1384,111){\circle{12}}
\put(1387,81){\circle{12}}
\put(1390,154){\circle{12}}
\put(1393,122){\circle{12}}
\put(235.0,828.0){\usebox{\plotpoint}}
\put(225.0,828.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(355.0,760.0){\usebox{\plotpoint}}
\put(345.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,702.0){\usebox{\plotpoint}}
\put(430.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,653.0){\usebox{\plotpoint}}
\put(497.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(561.0,614.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(551.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(551.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,581.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(597.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(597.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646.0,553.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(636.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(681.0,528.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(671.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(671.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(713.0,504.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(703.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,485.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(731.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,463.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(757.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,469.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790.0,450.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(780.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(780.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(812.0,428.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(802.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(802.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(833.0,412.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(823.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(823.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,406.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(842.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(870.0,399.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(860.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(887.0,386.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(877.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(877.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(903.0,371.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(893.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,357.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(908.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933.0,346.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(923.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(923.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(947.0,327.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(937.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(937.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(960.0,336.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(950.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,324.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(962.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,316.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(975.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,297.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(986.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(986.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1007.0,286.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(997.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(997.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,300.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1008.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1008.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1029.0,294.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1019.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1019.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1039.0,262.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1029.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1029.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1048.0,263.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1038.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1038.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1058.0,247.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1048.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1048.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1067.0,254.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1057.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1057.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1076.0,237.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1066.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1066.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1084.0,246.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1074.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1074.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1093.0,219.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1083.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1083.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1101.0,222.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1091.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1091.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1109.0,197.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1099.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1099.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1117.0,205.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1107.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1107.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1124.0,180.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1114.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1114.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1131.0,208.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1121.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1121.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1139.0,146.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1129.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,224.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1136.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1136.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1152.0,183.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1142.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1142.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1159.0,196.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1149.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1149.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1166.0,204.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1156.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1156.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1172.0,193.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1162.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1162.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1178.0,172.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1168.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1184.0,161.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1174.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1174.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1190.0,181.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1180.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1180.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1196.0,223.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1186.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1186.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1202.0,152.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1192.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1208.0,180.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1198.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1198.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1213.0,134.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1203.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1203.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,167.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1209.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1224.0,200.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1214.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1214.0,231.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1229.0,180.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1219.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1234.0,123.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1224.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1224.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1239.0,151.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1229.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1229.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1244.0,164.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1234.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1234.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1249.0,184.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1239.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1239.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1254.0,188.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1244.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1244.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1259.0,157.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1249.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1249.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,180.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1254.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1254.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1268.0,174.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1258.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1258.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1273.0,113.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1263.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1263.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1277.0,126.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1267.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1267.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1282.0,139.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1272.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1272.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1286.0,146.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1276.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1276.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1290.0,123.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1280.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1280.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1294.0,133.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1284.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1284.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1299.0,174.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1289.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1289.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1303.0,139.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1293.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1293.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1307.0,94.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1297.0,94.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1297.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1311.0,110.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1301.0,110.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1301.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1315.0,94.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1305.0,94.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1305.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,142.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(1309.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1309.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1322.0,156.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1312.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1312.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1326.0,131.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1316.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1316.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1330.0,123.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1320.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1320.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1334.0,106.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1324.0,106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1324.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1337.0,175.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1327.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1327.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1341.0,139.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1331.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1331.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1344.0,41.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1334.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1334.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1348.0,137.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1338.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1338.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1351.0,94.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1341.0,94.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1341.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1355.0,80.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1345.0,80.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1345.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1358.0,144.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1348.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1348.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1362.0,73.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(1352.0,73.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1352.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1365.0,126.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1355.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1355.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1368.0,129.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1358.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1358.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1371.0,172.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(1361.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1361.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1375.0,127.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(1365.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1365.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1378.0,80.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1368.0,80.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1368.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1381.0,106.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1371.0,106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1371.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,80.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1374.0,80.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1387.0,41.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1377.0,41.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1377.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1390.0,131.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1380.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1380.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1393.0,77.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(1383.0,77.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1383.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

